Recursive Program Synthesis from Sketches and Mixed-Quantifier Properties

We present a novel approach for the synthesis of recursive programs from relational, mixed-quantifier first-order logic properties. We solve this problem using a sketching-based, enumerative, counterexample-guided approach. Our algorithm learns syntactic constraints from counterexamples to prune the candidate space and employs a prophylactic pruning technique to avoid enumerating invalid candidates altogether. We implement our technique in a tool called Cataclyst and evaluate it on a suite of 60 benchmarks. We demonstrate that both counterexample generalization and prophylactic pruning significantly improve performance. Cataclyst solves 59/60 benchmarks, while variants of Cataclyst without counterexample generalization or prophylactic pruning solve fewer benchmarks. No existing tool can directly handle the entire class of synthesis problems that our tool can. A portfolio of existing state-of-the-art tools solves 30/60 of our benchmarks.

==> figs/enum-algo.tex <==
\begin{lstlisting}[mathescape,xleftmargin=20pt,escapechar=|]
$\textit{def \CspObj.next(\ )}:$
  $\textit{while True}:$
    $\textit{for \EmSp in \EmSps}:$|\label{ln:emsp-loop}|
      $\Cdt = \textit{\EmSp.next(\ )}$|\label{ln:emsp-next}|
      $\textit{if \Cdt is not \None}:$
        $\textit{return \Cdt}$|\label{ln:emsp-return}|
    $\textit{\Cpt} = \textit{\ConSp.next(\ )}$|\label{ln:consp-next}|
    $\textit{if \Cpt is \None}:$|\label{ln:consp-exhausted}|
      $\textit{return \None}$
    $\textit{for \EmSp in \EmSps}:$|\label{ln:emsp-add-loop}| 
      $\textit{\EmSp.add(\Cpt)}$|\label{ln:emsp-add}|
|\phantom{\texttt{dummy line}}|
\end{lstlisting}



==> figs/retro_vs_proph_cactus.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.78\linewidth,
    height=0.23\linewidth,
    scale only axis,
    xmin=0,
    xmax=900,
    ymin=0,
    xtick distance=100,
    ytick distance=10,
    xlabel={Timeout (s)},
    ylabel={Number of Solved Instances},
    grid=major,
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    legend style={at={(0.99,0.03)}, anchor=south east,
      legend columns=1, font=\scriptsize},
  ]
    \addplot+[const plot, line width=1pt, solid, color=red, mark=none] coordinates {
      (3.84, 1)
      (4.68, 2)
      (5.42, 3)
      (7.85, 4)
      (8.89, 5)
      (9.28, 6)
      (10.25, 7)
      (11.14, 8)
      (11.61, 9)
      (13.15, 10)
      (13.80, 11)
      (15.23, 12)
      (16.25, 13)
      (16.58, 14)
      (16.63, 15)
      (17.18, 16)
      (17.65, 17)
      (18.16, 18)
      (18.16, 19)
      (18.20, 20)
      (18.58, 21)
      (19.01, 22)
      (19.25, 23)
      (19.70, 24)
      (20.07, 25)
      (20.61, 26)
      (21.52, 27)
      (21.77, 28)
      (23.75, 29)
      (24.01, 30)
      (25.05, 31)
      (26.12, 32)
      (27.48, 33)
      (27.72, 34)
      (27.85, 35)
      (29.42, 36)
      (30.95, 37)
      (34.43, 38)
      (38.27, 39)
      (39.71, 40)
      (39.89, 41)
      (40.10, 42)
      (41.60, 43)
      (41.74, 44)
      (44.89, 45)
      (44.92, 46)
      (46.86, 47)
      (48.17, 48)
      (49.57, 49)
      (49.89, 50)
      (51.01, 51)
      (56.14, 52)
      (60.46, 53)
      (68.53, 54)
      (72.32, 55)
      (82.68, 56)
      (84.02, 57)
      (98.18, 58)
      (108.98, 59)
      (109.98, 59)
      (900.00, 59)
    };
\addlegendentry{Proph}

    \addplot+[const plot, line width=1.5pt, dash pattern=on 0pt off 2.5pt, line cap=round, color=blue, mark=none] coordinates {
      (3.89, 1)
      (4.84, 2)
      (5.55, 3)
      (7.94, 4)
      (8.89, 5)
      (9.44, 6)
      (10.46, 7)
      (10.78, 8)
      (12.98, 9)
      (13.50, 10)
      (14.09, 11)
      (15.61, 12)
      (16.70, 13)
      (17.32, 14)
      (17.42, 15)
      (17.82, 16)
      (18.03, 17)
      (18.24, 18)
      (18.28, 19)
      (18.92, 20)
      (18.93, 21)
      (19.22, 22)
      (19.70, 23)
      (20.07, 24)
      (21.29, 25)
      (21.79, 26)
      (21.90, 27)
      (23.15, 28)
      (24.30, 29)
      (26.24, 30)
      (26.44, 31)
      (26.80, 32)
      (27.52, 33)
      (27.52, 34)
      (28.81, 35)
      (29.33, 36)
      (29.43, 37)
      (34.31, 38)
      (35.32, 39)
      (38.69, 40)
      (40.21, 41)
      (42.16, 42)
      (42.25, 43)
      (44.41, 44)
      (45.75, 45)
      (47.98, 46)
      (50.22, 47)
      (52.54, 48)
      (64.05, 49)
      (70.46, 50)
      (261.57, 51)
      (276.69, 52)
      (281.49, 53)
      (419.51, 54)
      (655.00, 55)
      (898.28, 56)
      (899.28, 56)
      (900.00, 56)
    };
\addlegendentry{Retro}

    \addplot+[const plot, line width=1pt, dotted, mark=none] coordinates {
      (3.92, 1)
      (4.85, 2)
      (7.83, 3)
      (8.32, 4)
      (10.17, 5)
      (11.68, 6)
      (12.09, 7)
      (13.01, 8)
      (14.65, 9)
      (17.15, 10)
      (17.19, 11)
      (19.84, 12)
      (21.46, 13)
      (24.66, 14)
      (24.71, 15)
      (25.21, 16)
      (27.95, 17)
      (28.71, 18)
      (29.24, 19)
      (29.29, 20)
      (29.90, 21)
      (31.35, 22)
      (31.42, 23)
      (31.53, 24)
      (32.46, 25)
      (32.67, 26)
      (45.37, 27)
      (56.37, 28)
      (76.20, 29)
      (77.18, 30)
      (91.70, 31)
      (94.16, 32)
      (96.84, 33)
      (99.92, 34)
      (101.34, 35)
      (101.61, 36)
      (107.70, 37)
      (114.31, 38)
      (117.20, 39)
      (120.65, 40)
      (123.60, 41)
      (131.48, 42)
      (135.24, 43)
      (144.61, 44)
      (173.14, 45)
      (198.45, 46)
      (218.61, 47)
      (226.04, 48)
      (261.69, 49)
      (789.73, 50)
      (790.73, 50)
      (900.00, 50)
    };
\addlegendentry{No-gen}
  \end{axis}
\end{tikzpicture}


==> figs/top-algo.tex <==
\begin{lstlisting}[mathescape,numbers=right,xleftmargin=0pt,escapechar=|]
$\textit{def synth}(B, \mu, \Prs, G, \Msk):$
  $\Csp = \CspObj(G, \Msk)$|\label{ln:csp-init}|
  $\textit{while True}:$
    $\Cdt = \CspNxt$|\label{ln:csp-next}|
    $\textit{if\ \Cdt is \None}:$|\label{ln:csp-exhausted}|
      $\textit{return \None}$
    $\Cex = \Ver{\Cdt}{B}{\mu}{\Prs}$|\label{ln:cgen}|
    $\textit{if \Cex is \None}:$|\label{ln:found-solution}|
      $\textit{return \Cdt}$
    $\Constraints =$
        $\textit{generalize}(\Cex,\Cdt)$|\label{ln:genr}|
    $\CspPr{\Constraints}$|\label{ln:csp-prune}|
\end{lstlisting}


